Distilling Vision-Language Models for Robust Traffic Sign Perception in Autonomous Vehicles

Traffic sign recognition (TSR) models based on deep neural networks achieve strong clean-data performance but remain vulnerable to physically realizable adversarial attacks, including shadow perturbations, natural-light interference, and printed patches. Existing defenses often improve robustness against one attack type while degrading performance on others, and can reduce clean accuracy. We propose LAMDA (Language-Anchored Model for Direction Alignment), a training framework that transfers language-grounded structure into TSR models without using adversarial examples or adding inference-time overhead. LAMDA builds two fixed prototype banks from VLM-generated sign descriptions and class names using a frozen OpenCLIP text encoder, and uses them to supervise visual features through two complementary auxiliary losses during training. At inference, the adapter and prototype banks are discarded, leaving a standard backbone and classifier. Evaluated on GTSRB and LISA across four backbones and three physical attack types, LAMDA is the only method among ten evaluated that consistently improves robustness across all attack-backbone-dataset combinations, with gains of up to +12.5 pp under shadow attacks and +13.2 pp under natural-light attacks, while preserving or improving clean accuracy in nearly all cases.

==> Tables/ablation-delta.tex <==
\definecolor{colorBenign}{RGB}{31,119,180}
\definecolor{colorLight}{RGB}{255,127,14}
\definecolor{colorShadow}{RGB}{44,160,44}
\definecolor{colorRP2}{RGB}{148,103,189}

\begin{figure*}[t]
    \centering

    % ==============================================================
    %  SUBFIGURE 1 — GTSRB
    % ==============================================================
    \begin{subfigure}{\textwidth}
        \centering
        \noindent\makebox[\textwidth][c]{\ref{commonlegendGTSRBDelta}}
        %\ref{commonlegendGTSRBDelta}
        \begin{tikzpicture}
            \begin{groupplot}[
                group style={
                    group size=4 by 1,
                    horizontal sep=1.2cm,
                },
                width=0.27\textwidth,
                height=0.23\textwidth,
                ymin=-5, ymax=15,
                grid=both,
                grid style={line width=.1pt, draw=gray!30},
                major grid style={line width=.2pt, draw=gray!50},
                tick label style={font=\scriptsize},
                label style={font=\scriptsize},
                legend entries={Benign, AE-light, AE-shadow, RP2},
                legend style={
                    at={(0.5,4.05)},
                    cells={anchor=west},
                    legend columns=-1,
                    font=\small,
                    draw=black,
                    fill=white,
                    line width=0.4pt,
                },
                legend to name={commonlegendGTSRBDelta},
                xtick={1,...,8},
                xticklabels={
                    {$(0,1)$},
                    {$(0,2)$},
                    {$(1,0)$},
                    {$(1,1)$},
                    {$(1,2)$},
                    {$(2,0)$},
                    {$(2,1)$},
                    {$(2,2)$}
                },
                x tick label style={
                    font=\tiny,
                    rotate=45,
                    anchor=east,
                },
            ]

            \nextgroupplot[
                title=ResNet-18,
                ylabel={$\Delta$ accuracy (\%)},
                xlabel={$(\lambda,\mu)$},
                title style={font=\small},
            ]
            \addplot[color=colorBenign,  mark=square*]  coordinates {(1,0.41)(2,-0.72)(3,0.33)(4,3.980)(5,-0.15)(6,-1.32)(7,-0.54)(8,-1.90)};
            \addplot[color=colorLight,   mark=triangle*] coordinates {(1,1.81)(2,0.79)(3,1.43)(4,3.641)(5,-1.18)(6,-1.01)(7,2.52)(8,-1.61)};
            \addplot[color=colorShadow,  mark=diamond*]  coordinates {(1,4.85)(2,2.10)(3,2.99)(4,12.502)(5,4.96)(6,-0.85)(7,5.12)(8,-1.43)};
            \addplot[color=colorRP2,     mark=o,dashed]  coordinates {(1,1.80)(2,0.60)(3,1.10)(4,4.351)(5,1.50)(6,-0.40)(7,1.90)(8,-0.70)};

            \nextgroupplot[
                title=ResNet-34,
                xlabel={$(\lambda,\mu)$},
                title style={font=\small},
            ]
            \addplot[color=colorBenign,  mark=square*]  coordinates {(1,0.29)(2,-0.63)(3,0.43)(4,3.912)(5,-0.64)(6,-1.21)(7,-0.46)(8,-1.71)};
            \addplot[color=colorLight,   mark=triangle*] coordinates {(1,1.29)(2,0.72)(3,1.20)(4,2.267)(5,1.39)(6,-1.65)(7,1.41)(8,-1.89)};
            \addplot[color=colorShadow,  mark=diamond*]  coordinates {(1,3.52)(2,1.61)(3,2.50)(4,9.278)(5,4.21)(6,-0.74)(7,3.43)(8,-1.34)};
            \addplot[color=colorRP2,     mark=o,dashed]  coordinates {(1,1.30)(2,0.50)(3,0.90)(4,5.087)(5,1.80)(6,-0.30)(7,1.40)(8,-0.60)};

            \nextgroupplot[
                title=Swin-T,
                xlabel={$(\lambda,\mu)$},
                title style={font=\small},
            ]
            \addplot[color=colorBenign,  mark=square*]  coordinates {(1,0.15)(2,-0.35)(3,0.15)(4,0.513)(5,-0.32)(6,-0.65)(7,-0.33)(8,-1.14)};
            \addplot[color=colorLight,   mark=triangle*] coordinates {(1,0.64)(2,0.23)(3,0.48)(4,0.997)(5,0.63)(6,-1.24)(7,0.82)(8,-1.89)};
            \addplot[color=colorShadow,  mark=diamond*]  coordinates {(1,1.42)(2,0.54)(3,1.42)(4,3.322)(5,1.45)(6,-0.65)(7,2.11)(8,-1.32)};
            \addplot[color=colorRP2,     mark=o,dashed]  coordinates {(1,0.50)(2,0.20)(3,0.40)(4,2.219)(5,0.60)(6,-0.20)(7,0.70)(8,-0.50)};

            \nextgroupplot[
                title=ViT-B/16,
                xlabel={$(\lambda,\mu)$},
                title style={font=\small},
            ]
            \addplot[color=colorBenign,  mark=square*]  coordinates {(1,0.19)(2,-0.38)(3,0.16)(4,1.010)(5,-0.42)(6,-0.85)(7,-0.23)(8,-1.41)};
            \addplot[color=colorLight,   mark=triangle*] coordinates {(1,1.87)(2,0.63)(3,1.35)(4,4.290)(5,1.81)(6,-1.42)(7,2.32)(8,-2.65)};
            \addplot[color=colorShadow,  mark=diamond*]  coordinates {(1,3.45)(2,1.29)(3,2.37)(4,8.231)(5,3.23)(6,-0.67)(7,5.21)(8,-1.47)};
            \addplot[color=colorRP2,     mark=o,dashed]  coordinates {(1,1.20)(2,0.40)(3,0.80)(4,1.893)(5,1.40)(6,-0.30)(7,1.10)(8,-0.90)};

            \end{groupplot}
        \end{tikzpicture}
        \vspace{0.3em}\\

        \caption{%
            \textbf{GTSRB:} AE-shadow gains are most pronounced:
            $+12.5$\,pp (ResNet-18), $+9.3$\,pp (ResNet-34),
            $+8.2$\,pp (ViT-B/16), $+3.3$\,pp (Swin-T).
        }
        \label{fig:gtsrb-ablation-delta}
    \end{subfigure}

    \vspace{1em}

    % ==============================================================
    %  SUBFIGURE 2 — LISA
    % ==============================================================
    \begin{subfigure}{\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{groupplot}[
                group style={
                    group size=4 by 1,
                    horizontal sep=1.2cm,
                },
                width=0.27\textwidth,
                height=0.23\textwidth,
                ymin=-5, ymax=15,
                grid=both,
                grid style={line width=.1pt, draw=gray!30},
                major grid style={line width=.2pt, draw=gray!50},
                tick label style={font=\scriptsize},
                label style={font=\scriptsize},
                legend entries={Benign, AE-light, AE-shadow, RP2},
                legend style={
                    cells={anchor=west},
                    legend columns=-1,
                    font=\small,
                    draw=none,
                },
                legend to name={commonlegendLISADelta},
                xtick={1,...,8},
                xticklabels={
                    {$(0,1)$},
                    {$(0,2)$},
                    {$(1,0)$},
                    {$(1,1)$},
                    {$(1,2)$},
                    {$(2,0)$},
                    {$(2,1)$},
                    {$(2,2)$}
                },
                x tick label style={
                    font=\tiny,
                    rotate=45,
                    anchor=east,
                },
            ]

            \nextgroupplot[
                title=ResNet-18,
                ylabel={$\Delta$ accuracy (\%)},
                xlabel={$(\lambda,\mu)$},
                title style={font=\small},
            ]
            \addplot[color=colorBenign,  mark=square*]  coordinates {(1,0.30)(2,-0.50)(3,0.20)(4,-0.227)(5,-0.30)(6,-0.80)(7,-0.40)(8,-1.10)};
            \addplot[color=colorLight,   mark=triangle*] coordinates {(1,1.20)(2,0.80)(3,0.90)(4,2.446)(5,-0.50)(6,-1.20)(7,1.80)(8,-1.50)};
            \addplot[color=colorShadow,  mark=diamond*]  coordinates {(1,2.10)(2,1.00)(3,1.50)(4,4.704)(5,2.30)(6,-0.50)(7,2.50)(8,-0.80)};
            \addplot[color=colorRP2,     mark=o,dashed]  coordinates {(1,1.50)(2,0.80)(3,1.10)(4,3.574)(5,1.30)(6,-0.40)(7,1.60)(8,-0.70)};

            \nextgroupplot[
                title=ResNet-34,
                xlabel={$(\lambda,\mu)$},
                title style={font=\small},
            ]
            \addplot[color=colorBenign,  mark=square*]  coordinates {(1,0.40)(2,-0.30)(3,0.30)(4,0.876)(5,-0.40)(6,-0.60)(7,-0.20)(8,-0.90)};
            \addplot[color=colorLight,   mark=triangle*] coordinates {(1,4.20)(2,2.10)(3,3.80)(4,13.202)(5,2.50)(6,-2.00)(7,5.10)(8,-2.30)};
            \addplot[color=colorShadow,  mark=diamond*]  coordinates {(1,2.80)(2,1.40)(3,2.20)(4,6.452)(5,2.90)(6,-0.40)(7,3.10)(8,-0.70)};
            \addplot[color=colorRP2,     mark=o,dashed]  coordinates {(1,2.80)(2,1.50)(3,2.30)(4,7.890)(5,2.60)(6,-0.30)(7,3.00)(8,-0.60)};

            \nextgroupplot[
                title=Swin-T,
                xlabel={$(\lambda,\mu)$},
                title style={font=\small},
            ]
            \addplot[color=colorBenign,  mark=square*]  coordinates {(1,0.30)(2,-0.20)(3,0.20)(4,0.854)(5,-0.20)(6,-0.40)(7,-0.10)(8,-0.70)};
            \addplot[color=colorLight,   mark=triangle*] coordinates {(1,3.50)(2,1.80)(3,3.10)(4,11.296)(5,2.10)(6,-1.50)(7,4.20)(8,-1.80)};
            \addplot[color=colorShadow,  mark=diamond*]  coordinates {(1,1.80)(2,0.90)(3,1.40)(4,4.538)(5,1.90)(6,-0.30)(7,2.00)(8,-0.50)};
            \addplot[color=colorRP2,     mark=o,dashed]  coordinates {(1,0.80)(2,0.40)(3,0.60)(4,2.084)(5,0.90)(6,-0.20)(7,0.80)(8,-0.40)};

            \nextgroupplot[
                title=ViT-B/16,
                xlabel={$(\lambda,\mu)$},
                title style={font=\small},
            ]
            \addplot[color=colorBenign,  mark=square*]  coordinates {(1,0.30)(2,-0.20)(3,0.20)(4,0.969)(5,-0.30)(6,-0.50)(7,-0.10)(8,-0.80)};
            \addplot[color=colorLight,   mark=triangle*] coordinates {(1,0.60)(2,0.30)(3,0.50)(4,1.465)(5,0.80)(6,-1.10)(7,0.90)(8,-2.00)};
            \addplot[color=colorShadow,  mark=diamond*]  coordinates {(1,3.20)(2,1.60)(3,2.80)(4,10.151)(5,3.00)(6,-0.50)(7,4.10)(8,-1.00)};
            \addplot[color=colorRP2,     mark=o,dashed]  coordinates {(1,1.00)(2,0.50)(3,0.80)(4,2.847)(5,1.10)(6,-0.30)(7,1.20)(8,-0.60)};

            \end{groupplot}
        \end{tikzpicture}
        \vspace{0.3em}\\
        % \ref{commonlegendLISADelta}
        \caption{%
            \textbf{LISA:} The dominant split shifts to AE-light, with the
            largest gains for ResNet-34 ($+13.2$\,pp) and Swin-T
            ($+11.3$\,pp).
        }
        \label{fig:lisa-ablation-delta}
    \end{subfigure}
    
    \caption{%
        $\Delta$ accuracy (pp) relative to the CE-only $(0,0)$ baseline
        across eight $(\lambda,\mu)$ configurations for four backbones
        on GTSRB~(a) and LISA~(b).
        Across both datasets, $(1,1)$  provides the strongest overall performance across the evaluated splits and backbones, while larger loss weights generally reduce performance.
        % In both datasets, $(1,1)$ is the global optimum across all splits
        % and backbones, while high-weight configurations consistently
        % degrade performance.
    }
    \label{fig:ablation-delta}
\vspace{-15pt}    
\end{figure*}



% % ============================================================
% %  Combined GTSRB + LISA ablation figure (4 x 2)
% %  Two subfigures: top = GTSRB, bottom = LISA
% % ============================================================

% \definecolor{colorBenign}{RGB}{31,119,180}
% \definecolor{colorLight}{RGB}{255,127,14}
% \definecolor{colorShadow}{RGB}{44,160,44}
% \definecolor{colorRP2}{RGB}{148,103,189}

% \begin{figure*}[t]
%     \centering

%     % ==============================================================
%     %  SUBFIGURE 1 — GTSRB
%     % ==============================================================
%     \begin{subfigure}{\textwidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{groupplot}[
%                 group style={
%                     group size=4 by 1,
%                     horizontal sep=1.2cm,
%                 },
%                 width=0.27\textwidth,
%                 height=0.23\textwidth,
%                 ymin=-5, ymax=15,
%                 grid=both,
%                 grid style={line width=.1pt, draw=gray!30},
%                 major grid style={line width=.2pt, draw=gray!50},
%                 tick label style={font=\scriptsize},
%                 label style={font=\scriptsize},
%                 legend entries={Benign, AE-light, AE-shadow, RP2},
%                 legend style={
%                     cells={anchor=west},
%                     legend columns=-1,
%                     font=\small,
%                     draw=none,
%                 },
%                 legend to name={commonlegendGTSRBDelta},
%                 xticklabels={
%                     $(0{,}1)$, $(0{,}2)$, $(1{,}0)$,
%                     $(1{,}1)$, $(1{,}2)$, $(2{,}0)$,
%                     $(2{,}1)$, $(2{,}2)$
%                 },
%                 xtick={1,...,8},
%                 x tick label style={
%                     font=\scriptsize, rotate=30,
%                     anchor=east, yshift=-3pt,
%                 },
%             ]

%             %------------------------------------------------------------------
%             % GTSRB ResNet-18
%             %------------------------------------------------------------------
%             \nextgroupplot[
%                 title=ResNet-18,
%                 ylabel={$\Delta$ accuracy (\%)},
%                 xlabel={$(\lambda,\mu)$},
%                 title style={font=\small},
%             ]
%             \addplot[color=colorBenign,  mark=square*]   coordinates {(1,0.41)(2,-0.72)(3,0.33)(4,3.980)(5,-0.15)(6,-1.32)(7,-0.54)(8,-1.90)};
%             \addplot[color=colorLight,   mark=triangle*]  coordinates {(1,1.81)(2,0.79)(3,1.43)(4,3.641)(5,-1.18)(6,-1.01)(7,2.52)(8,-1.61)};
%             \addplot[color=colorShadow,  mark=diamond*]   coordinates {(1,4.85)(2,2.10)(3,2.99)(4,12.502)(5,4.96)(6,-0.85)(7,5.12)(8,-1.43)};
%             \addplot[color=colorRP2,     mark=o, dashed]  coordinates {(1,1.80)(2,0.60)(3,1.10)(4,4.351)(5,1.50)(6,-0.40)(7,1.90)(8,-0.70)};

%             %------------------------------------------------------------------
%             % GTSRB ResNet-34
%             %------------------------------------------------------------------
%             \nextgroupplot[
%                 title=ResNet-34,
%                 xlabel={$(\lambda,\mu)$},
%                 title style={font=\small},
%             ]
%             \addplot[color=colorBenign,  mark=square*]   coordinates {(1,0.29)(2,-0.63)(3,0.43)(4,3.912)(5,-0.64)(6,-1.21)(7,-0.46)(8,-1.71)};
%             \addplot[color=colorLight,   mark=triangle*]  coordinates {(1,1.29)(2,0.72)(3,1.20)(4,2.267)(5,1.39)(6,-1.65)(7,1.41)(8,-1.89)};
%             \addplot[color=colorShadow,  mark=diamond*]   coordinates {(1,3.52)(2,1.61)(3,2.50)(4,9.278)(5,4.21)(6,-0.74)(7,3.43)(8,-1.34)};
%             \addplot[color=colorRP2,     mark=o, dashed]  coordinates {(1,1.30)(2,0.50)(3,0.90)(4,5.087)(5,1.80)(6,-0.30)(7,1.40)(8,-0.60)};

%             %------------------------------------------------------------------
%             % GTSRB Swin-T
%             %------------------------------------------------------------------
%             \nextgroupplot[
%                 title=Swin-T,
%                 xlabel={$(\lambda,\mu)$},
%                 title style={font=\small},
%             ]
%             \addplot[color=colorBenign,  mark=square*]   coordinates {(1,0.15)(2,-0.35)(3,0.15)(4,0.513)(5,-0.32)(6,-0.65)(7,-0.33)(8,-1.14)};
%             \addplot[color=colorLight,   mark=triangle*]  coordinates {(1,0.64)(2,0.23)(3,0.48)(4,0.997)(5,0.63)(6,-1.24)(7,0.82)(8,-1.89)};
%             \addplot[color=colorShadow,  mark=diamond*]   coordinates {(1,1.42)(2,0.54)(3,1.42)(4,3.322)(5,1.45)(6,-0.65)(7,2.11)(8,-1.32)};
%             \addplot[color=colorRP2,     mark=o, dashed]  coordinates {(1,0.50)(2,0.20)(3,0.40)(4,2.219)(5,0.60)(6,-0.20)(7,0.70)(8,-0.50)};

%             %------------------------------------------------------------------
%             % GTSRB ViT-B/16
%             %------------------------------------------------------------------
%             \nextgroupplot[
%                 title=ViT-B/16,
%                 xlabel={$(\lambda,\mu)$},
%                 title style={font=\small},
%             ]
%             \addplot[color=colorBenign,  mark=square*]   coordinates {(1,0.19)(2,-0.38)(3,0.16)(4,1.010)(5,-0.42)(6,-0.85)(7,-0.23)(8,-1.41)};
%             \addplot[color=colorLight,   mark=triangle*]  coordinates {(1,1.87)(2,0.63)(3,1.35)(4,4.290)(5,1.81)(6,-1.42)(7,2.32)(8,-2.65)};
%             \addplot[color=colorShadow,  mark=diamond*]   coordinates {(1,3.45)(2,1.29)(3,2.37)(4,8.231)(5,3.23)(6,-0.67)(7,5.21)(8,-1.47)};
%             \addplot[color=colorRP2,     mark=o, dashed]  coordinates {(1,1.20)(2,0.40)(3,0.80)(4,1.893)(5,1.40)(6,-0.30)(7,1.10)(8,-0.90)};

%             \end{groupplot}
%         \end{tikzpicture}
%         \vspace{0.3em}\\
%         \ref{commonlegendGTSRBDelta}
%         \caption{%
%             \textbf{GTSRB:} $(1,1)$ achieves the largest gains across all
%             backbones and splits. AE-shadow improvements are most pronounced:
%             $+12.5$\,pp (ResNet-18), $+9.3$\,pp (ResNet-34),
%             $+8.2$\,pp (ViT-B/16), and $+3.3$\,pp (Swin-T).
%             High-weight configurations ($(2,0)$, $(2,2)$) consistently
%             degrade all splits.
%         }
%         \label{fig:gtsrb-ablation-delta}
%     \end{subfigure}

%     \vspace{1em}

%     % ==============================================================
%     %  SUBFIGURE 2 — LISA
%     % ==============================================================
%     \begin{subfigure}{\textwidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{groupplot}[
%                 group style={
%                     group size=4 by 1,
%                     horizontal sep=1.2cm,
%                 },
%                 width=0.27\textwidth,
%                 height=0.23\textwidth,
%                 ymin=-5, ymax=15,
%                 grid=both,
%                 grid style={line width=.1pt, draw=gray!30},
%                 major grid style={line width=.2pt, draw=gray!50},
%                 tick label style={font=\scriptsize},
%                 label style={font=\scriptsize},
%                 legend entries={Benign, AE-light, AE-shadow, RP2},
%                 legend style={
%                     cells={anchor=west},
%                     legend columns=-1,
%                     font=\small,
%                     draw=none,
%                 },
%                 legend to name={commonlegendLISADelta},
%                 xticklabels={
%                     $(0{,}1)$, $(0{,}2)$, $(1{,}0)$,
%                     $(1{,}1)$, $(1{,}2)$, $(2{,}0)$,
%                     $(2{,}1)$, $(2{,}2)$
%                 },
%                 xtick={1,...,8},
%                 x tick label style={
%                     font=\scriptsize, rotate=30,
%                     anchor=east, yshift=-3pt,
%                 },
%             ]

%             %------------------------------------------------------------------
%             % LISA ResNet-18
%             %------------------------------------------------------------------
%             \nextgroupplot[
%                 title=ResNet-18,
%                 ylabel={$\Delta$ accuracy (\%)},
%                 xlabel={$(\lambda,\mu)$},
%                 title style={font=\small},
%             ]
%             \addplot[color=colorBenign,  mark=square*]   coordinates {(1,0.30)(2,-0.50)(3,0.20)(4,-0.227)(5,-0.30)(6,-0.80)(7,-0.40)(8,-1.10)};
%             \addplot[color=colorLight,   mark=triangle*]  coordinates {(1,1.20)(2,0.80)(3,0.90)(4,2.446)(5,-0.50)(6,-1.20)(7,1.80)(8,-1.50)};
%             \addplot[color=colorShadow,  mark=diamond*]   coordinates {(1,2.10)(2,1.00)(3,1.50)(4,4.704)(5,2.30)(6,-0.50)(7,2.50)(8,-0.80)};
%             \addplot[color=colorRP2,     mark=o, dashed]  coordinates {(1,1.50)(2,0.80)(3,1.10)(4,3.574)(5,1.30)(6,-0.40)(7,1.60)(8,-0.70)};

%             %------------------------------------------------------------------
%             % LISA ResNet-34
%             %------------------------------------------------------------------
%             \nextgroupplot[
%                 title=ResNet-34,
%                 xlabel={$(\lambda,\mu)$},
%                 title style={font=\small},
%             ]
%             \addplot[color=colorBenign,  mark=square*]   coordinates {(1,0.40)(2,-0.30)(3,0.30)(4,0.876)(5,-0.40)(6,-0.60)(7,-0.20)(8,-0.90)};
%             \addplot[color=colorLight,   mark=triangle*]  coordinates {(1,4.20)(2,2.10)(3,3.80)(4,13.202)(5,2.50)(6,-2.00)(7,5.10)(8,-2.30)};
%             \addplot[color=colorShadow,  mark=diamond*]   coordinates {(1,2.80)(2,1.40)(3,2.20)(4,6.452)(5,2.90)(6,-0.40)(7,3.10)(8,-0.70)};
%             \addplot[color=colorRP2,     mark=o, dashed]  coordinates {(1,2.80)(2,1.50)(3,2.30)(4,7.890)(5,2.60)(6,-0.30)(7,3.00)(8,-0.60)};

%             %------------------------------------------------------------------
%             % LISA Swin-T
%             %------------------------------------------------------------------
%             \nextgroupplot[
%                 title=Swin-T,
%                 xlabel={$(\lambda,\mu)$},
%                 title style={font=\small},
%             ]
%             \addplot[color=colorBenign,  mark=square*]   coordinates {(1,0.30)(2,-0.20)(3,0.20)(4,0.854)(5,-0.20)(6,-0.40)(7,-0.10)(8,-0.70)};
%             \addplot[color=colorLight,   mark=triangle*]  coordinates {(1,3.50)(2,1.80)(3,3.10)(4,11.296)(5,2.10)(6,-1.50)(7,4.20)(8,-1.80)};
%             \addplot[color=colorShadow,  mark=diamond*]   coordinates {(1,1.80)(2,0.90)(3,1.40)(4,4.538)(5,1.90)(6,-0.30)(7,2.00)(8,-0.50)};
%             \addplot[color=colorRP2,     mark=o, dashed]  coordinates {(1,0.80)(2,0.40)(3,0.60)(4,2.084)(5,0.90)(6,-0.20)(7,0.80)(8,-0.40)};

%             %------------------------------------------------------------------
%             % LISA ViT-B/16
%             %------------------------------------------------------------------
%             \nextgroupplot[
%                 title=ViT-B/16,
%                 xlabel={$(\lambda,\mu)$},
%                 title style={font=\small},
%             ]
%             \addplot[color=colorBenign,  mark=square*]   coordinates {(1,0.30)(2,-0.20)(3,0.20)(4,0.969)(5,-0.30)(6,-0.50)(7,-0.10)(8,-0.80)};
%             \addplot[color=colorLight,   mark=triangle*]  coordinates {(1,0.60)(2,0.30)(3,0.50)(4,1.465)(5,0.80)(6,-1.10)(7,0.90)(8,-2.00)};
%             \addplot[color=colorShadow,  mark=diamond*]   coordinates {(1,3.20)(2,1.60)(3,2.80)(4,10.151)(5,3.00)(6,-0.50)(7,4.10)(8,-1.00)};
%             \addplot[color=colorRP2,     mark=o, dashed]  coordinates {(1,1.00)(2,0.50)(3,0.80)(4,2.847)(5,1.10)(6,-0.30)(7,1.20)(8,-0.60)};

%             \end{groupplot}
%         \end{tikzpicture}
%         \vspace{0.3em}\\
%         \ref{commonlegendLISADelta}
%         \caption{%
%             \textbf{LISA:} The dominant split shifts to AE-light, with the
%             largest gains for ResNet-34 ($+13.2$\,pp) and Swin-T
%             ($+11.3$\,pp), reflecting the weaker light-attack baselines
%             on this dataset. High-weight configurations degrade performance
%             across all splits, consistent with GTSRB.
%         }
%         \label{fig:lisa-ablation-delta}
%     \end{subfigure}

%     \caption{%
%         $\Delta$ accuracy (pp) relative to the CE-only $(0,0)$ baseline
%         across eight $(\lambda,\mu)$ configurations for four backbones.
%         $(1,1)$ is the global optimum on every split, backbone, and
%         dataset; increasing either weight beyond~1 is consistently
%         counterproductive.
%     }
%     \label{fig:ablation-delta}
% \end{figure*}
